From Easy to Hard: Progressive Active Learning Framework for Infrared Small Target Detection with Single Point Supervision

Recently, single-frame infrared small target (SIRST) detection with single point supervision has drawn wide-spread attention. However, the latest label evolution with single point supervision (LESPS) framework suffers from instability, excessive label evolution, and difficulty in exerting embedded network performance. Inspired by organisms gradually adapting to their environment and continuously accumulating knowledge, we construct an innovative Progressive Active Learning (PAL) framework, which drives the existing SIRST detection networks progressively and actively recognizes and learns harder samples. Specifically, to avoid the early low-performance model leading to the wrong selection of hard samples, we propose a model pre-start concept, which focuses on automatically selecting a portion of easy samples and helping the model have basic task-specific learning capabilities. Meanwhile, we propose a refined dual-update strategy, which can promote reasonable learning of harder samples and continuous refinement of pseudo-labels. In addition, to alleviate the risk of excessive label evolution, a decay factor is reasonably introduced, which helps to achieve a dynamic balance between the expansion and contraction of target annotations. Extensive experiments show that existing SIRST detection networks equipped with our PAL framework have achieved state-of-the-art (SOTA) results on multiple public datasets. Furthermore, our PAL framework can build an efficient and stable bridge between full supervision and single point supervision tasks. Our code is available at https://github.com/YuChuang1205/PAL

==> (inline-0) <==
\begin{tabular}{c|c|cccc|cccc|cccc|cccc}
\hline
                                    &                                                 & \multicolumn{4}{c|}{SIRST3-Test}                                                                                                                                                                                                                              & \multicolumn{4}{c|}{NUAA-SIRST-Test}                                                                                                                                                                                                                          & \multicolumn{4}{c|}{NUDT-SIRST-Test}                                                                                                                                                                                                                          & \multicolumn{4}{c}{IRSTD-1K-Test}                                                                                                                                                                                                                             \\ \cline{3-18} 
\multirow{-2}{*}{Scheme}            & \multirow{-2}{*}{Description}                   & $IoU$                                                           & $nIoU$                                                          & $P_d$                                                            & $F_a$                                                            & $IoU$                                                           & $nIoU$                                                          & $P_d$                                                            & $F_a$                                                            & $IoU$                                                           & $nIoU$                                                          & $P_d$                                                            & $F_a$                                                            & $IoU$                                                           & $nIoU$                                                          & $P_d$                                                            & $F_a$                                                            \\ \hline
FKRW\textsuperscript{~\cite{qin2019infrared}}                       & Filtering                                       & 14.46                                                         & 23.67                                                         & 60.66                                                         & 22.50                                                         & 22.84                                                         & 29.61                                                         & 77.19                                                         & 51.28                                                         & 14.70                                                         & 24.11                                                         & 58.10                                                         & {\color[HTML]{FF0000} 106.90}                                 & 9.25                                                          & 15.89                                                         & 54.21                                                         & 22.32                                                         \\ \hline
MPCM\textsuperscript{~\cite{wei2016multiscale}}                       & Local Contrast                                  & 18.54                                                         & 26.80                                                         & 71.96                                                         & {\color[HTML]{FF0000} 123.76}                                 & 42.92                                                         & 46.48                                                         & 88.59                                                         & 91.08                                                         & 12.55                                                         & 20.46                                                         & 64.34                                                         & {\color[HTML]{FF0000} 550.90}                                 & 21.36                                                         & 26.78                                                         & 81.48                                                         & {\color[HTML]{FF0000} 191.34}                                 \\ \hline
NIPPS\textsuperscript{~\cite{dai2017non}}                      & Low Rank                                        & 18.82                                                         & 28.59                                                         & 70.56                                                         & 15.17                                                         & 26.82                                                         & 37.58                                                         & 80.23                                                         & 39.42                                                         & 18.66                                                         & 26.16                                                         & 68.89                                                         & 42.10                                                         & 14.93                                                         & 27.07                                                         & 67.34                                                         & 38.85                                                         \\ \hline
                                    & DLN Full                                        & 64.93                                                         & 64.89                                                         & 94.88                                                         & 20.97                                                         & 67.61                                                         & 67.57                                                         & 92.02                                                         & 10.36                                                         & 65.77                                                         & 65.65                                                         & 95.87                                                         & 15.95                                                         & 61.92                                                         & 59.55                                                         & 94.28                                                         & 28.07                                                         \\
                                    & \cellcolor[HTML]{CFCECE}DLN Coarse + LESPS      & \cellcolor[HTML]{CFCECE}37.42                                 & \cellcolor[HTML]{CFCECE}35.20                                 & \cellcolor[HTML]{CFCECE}84.12                                 & \cellcolor[HTML]{CFCECE}50.13                                 & \cellcolor[HTML]{CFCECE}43.66                                 & \cellcolor[HTML]{CFCECE}41.51                                 & \cellcolor[HTML]{CFCECE}84.41                                 & \cellcolor[HTML]{CFCECE}37.94                                 & \cellcolor[HTML]{CFCECE}37.22                                 & \cellcolor[HTML]{CFCECE}33.01                                 & \cellcolor[HTML]{CFCECE}83.91                                 & \cellcolor[HTML]{CFCECE}41.09                                 & \cellcolor[HTML]{CFCECE}34.09                                 & \cellcolor[HTML]{CFCECE}35.73                                 & \cellcolor[HTML]{CFCECE}84.51                                 & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{60.98}} \\
\multirow{-3}{*}{ACM\textsuperscript{~\cite{dai2021asymmetric}}}      & \cellcolor[HTML]{CFCECE}DLN Coarse + PAL (Ours) & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{51.51}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{54.07}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{92.89}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{39.18}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{58.66}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{60.09}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{87.07}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{24.49}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{54.47}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{54.42}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{94.50}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{15.21}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{42.75}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{46.50}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{92.93}} & \cellcolor[HTML]{CFCECE}63.05                                 \\ \hline
                                    & DLN Full                                        & 65.69                                                         & 66.68                                                         & 95.02                                                         & 34.60                                                         & 70.33                                                         & 69.49                                                         & 94.68                                                         & 13.72                                                         & 66.64                                                         & 68.32                                                         & 95.56                                                         & 25.65                                                         & 61.60                                                         & 58.28                                                         & 93.60                                                         & 47.77                                                         \\
                                    & \cellcolor[HTML]{CFCECE}DLN Coarse + LESPS      & \cellcolor[HTML]{CFCECE}45.30                                 & \cellcolor[HTML]{CFCECE}41.81                                 & \cellcolor[HTML]{CFCECE}91.96                                 & \cellcolor[HTML]{CFCECE}48.23                                 & \cellcolor[HTML]{CFCECE}50.15                                 & \cellcolor[HTML]{CFCECE}47.72                                 & \cellcolor[HTML]{CFCECE}90.87                                 & \cellcolor[HTML]{CFCECE}30.80                                 & \cellcolor[HTML]{CFCECE}42.00                                 & \cellcolor[HTML]{CFCECE}39.02                                 & \cellcolor[HTML]{CFCECE}92.38                                 & \cellcolor[HTML]{CFCECE}41.25                                 & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{50.26}} & \cellcolor[HTML]{CFCECE}44.71                                 & \cellcolor[HTML]{CFCECE}91.58                                 & \cellcolor[HTML]{CFCECE}58.81                                 \\
\multirow{-3}{*}{ALCNet\textsuperscript{~\cite{dai2021attentional}}}   & \cellcolor[HTML]{CFCECE}DLN Coarse + PAL (Ours) & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{57.11}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{60.22}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{93.95}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{37.20}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{65.54}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{65.79}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{93.16}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{22.09}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{58.60}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{60.68}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{94.50}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{34.88}} & \cellcolor[HTML]{CFCECE}49.74                                 & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{52.77}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{92.93}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{43.33}} \\ \hline
                                    & DLN Full                                        & 78.44                                                         & 82.01                                                         & 95.22                                                         & 17.99                                                         & 71.28                                                         & 74.38                                                         & 91.25                                                         & 34.57                                                         & 89.36                                                         & 90.11                                                         & 97.14                                                         & 13.44                                                         & 63.25                                                         & 63.38                                                         & 92.59                                                         & 17.16                                                         \\
                                    & \cellcolor[HTML]{CFCECE}DLN Coarse + LESPS      & \cellcolor[HTML]{CFCECE}40.83                                 & \cellcolor[HTML]{CFCECE}38.34                                 & \cellcolor[HTML]{CFCECE}87.64                                 & \cellcolor[HTML]{CFCECE}45.21                                 & \cellcolor[HTML]{CFCECE}47.73                                 & \cellcolor[HTML]{CFCECE}44.91                                 & \cellcolor[HTML]{CFCECE}91.25                                 & \cellcolor[HTML]{CFCECE}34.44                                 & \cellcolor[HTML]{CFCECE}38.81                                 & \cellcolor[HTML]{CFCECE}35.14                                 & \cellcolor[HTML]{CFCECE}86.46                                 & \cellcolor[HTML]{CFCECE}37.71                                 & \cellcolor[HTML]{CFCECE}41.27                                 & \cellcolor[HTML]{CFCECE}41.90                                 & \cellcolor[HTML]{CFCECE}88.21                                 & \cellcolor[HTML]{CFCECE}54.37                                 \\
\multirow{-3}{*}{MLCL-Net\textsuperscript{~\cite{yu2022infrared}}}  & \cellcolor[HTML]{CFCECE}DLN Coarse + PAL (Ours) & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{64.87}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{69.40}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{94.95}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{24.43}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{66.63}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{70.04}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{93.54}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{24.08}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{71.20}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{72.65}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{97.14}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{21.28}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{51.11}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{57.96}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{89.23}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{25.03}} \\ \hline
                                    & DLN Full                                        & 79.38                                                         & 81.09                                                         & 96.08                                                         & 18.64                                                         & 72.79                                                         & 75.36                                                         & 93.54                                                         & 20.92                                                         & 87.68                                                         & 88.21                                                         & 97.57                                                         & 13.03                                                         & 68.36                                                         & 63.66                                                         & 93.60                                                         & 22.64                                                         \\
                                    & \cellcolor[HTML]{CFCECE}DLN Coarse + LESPS      & \cellcolor[HTML]{CFCECE}53.62                                 & \cellcolor[HTML]{CFCECE}52.15                                 & \cellcolor[HTML]{CFCECE}92.09                                 & \cellcolor[HTML]{CFCECE}48.61                                 & \cellcolor[HTML]{CFCECE}62.70                                 & \cellcolor[HTML]{CFCECE}60.92                                 & \cellcolor[HTML]{CFCECE}91.63                                 & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{20.44}} & \cellcolor[HTML]{CFCECE}51.95                                 & \cellcolor[HTML]{CFCECE}49.52                                 & \cellcolor[HTML]{CFCECE}92.38                                 & \cellcolor[HTML]{CFCECE}60.58                                 & \cellcolor[HTML]{CFCECE}52.28                                 & \cellcolor[HTML]{CFCECE}51.49                                 & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{91.58}} & \cellcolor[HTML]{CFCECE}46.52                                 \\
\multirow{-3}{*}{ALCL-Net\textsuperscript{~\cite{yu2022pay}}}  & \cellcolor[HTML]{CFCECE}DLN Coarse + PAL (Ours) & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{66.29}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{68.18}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{94.75}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{18.79}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{66.56}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{69.09}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{91.63}} & \cellcolor[HTML]{CFCECE}28.88                                 & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{68.95}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{70.58}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{96.83}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{16.20}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{60.75}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{59.29}} & \cellcolor[HTML]{CFCECE}90.91                                 & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{18.14}} \\ \hline
                                    & DLN Full                                        & 81.96                                                         & 85.90                                                         & 97.54                                                         & 9.11                                                          & 78.06                                                         & 80.50                                                         & 97.72                                                         & 15.71                                                         & 92.70                                                         & 93.37                                                         & 99.05                                                         & 5.77                                                          & 64.80                                                         & 66.94                                                         & 92.59                                                         & 10.04                                                         \\
                                    & \cellcolor[HTML]{CFCECE}DLN Coarse + LESPS      & \cellcolor[HTML]{CFCECE}57.52                                 & \cellcolor[HTML]{CFCECE}55.09                                 & \cellcolor[HTML]{CFCECE}91.30                                 & \cellcolor[HTML]{CFCECE}19.04                                 & \cellcolor[HTML]{CFCECE}61.80                                 & \cellcolor[HTML]{CFCECE}61.32                                 & \cellcolor[HTML]{CFCECE}92.40                                 & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{13.03}} & \cellcolor[HTML]{CFCECE}57.65                                 & \cellcolor[HTML]{CFCECE}53.41                                 & \cellcolor[HTML]{CFCECE}93.44                                 & \cellcolor[HTML]{CFCECE}18.66                                 & \cellcolor[HTML]{CFCECE}54.56                                 & \cellcolor[HTML]{CFCECE}54.02                                 & \cellcolor[HTML]{CFCECE}83.50                                 & \cellcolor[HTML]{CFCECE}21.01                                 \\
\multirow{-3}{*}{DNANet\textsuperscript{~\cite{li2022dense}}}    & \cellcolor[HTML]{CFCECE}DLN Coarse + PAL (Ours) & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{67.20}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{70.20}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{96.15}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{10.86}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{70.35}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{71.99}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{95.82}} & \cellcolor[HTML]{CFCECE}24.28                                 & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{70.72}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{72.61}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{98.62}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{7.47}}  & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{57.33}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{60.33}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{88.55}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{9.94}}  \\ \hline
                                    & DLN Full                                        & 82.06                                                         & 85.34                                                         & 97.74                                                         & 12.76                                                         & 78.40                                                         & 79.99                                                         & 96.96                                                         & 20.72                                                         & 92.07                                                         & 92.34                                                         & 99.26                                                         & 4.87                                                          & 66.68                                                         & 67.88                                                         & 93.60                                                         & 17.08                                                         \\
                                    & \cellcolor[HTML]{CFCECE}DLN Coarse + LESPS      & \cellcolor[HTML]{CFCECE}58.98                                 & \cellcolor[HTML]{CFCECE}57.16                                 & \cellcolor[HTML]{CFCECE}94.75                                 & \cellcolor[HTML]{CFCECE}20.47                                 & \cellcolor[HTML]{CFCECE}66.26                                 & \cellcolor[HTML]{CFCECE}64.80                                 & \cellcolor[HTML]{CFCECE}95.06                                 & \cellcolor[HTML]{CFCECE}20.72                                 & \cellcolor[HTML]{CFCECE}57.81                                 & \cellcolor[HTML]{CFCECE}54.69                                 & \cellcolor[HTML]{CFCECE}95.45                                 & \cellcolor[HTML]{CFCECE}13.56                                 & \cellcolor[HTML]{CFCECE}57.32                                 & \cellcolor[HTML]{CFCECE}57.18                                 & \cellcolor[HTML]{CFCECE}92.26                                 & \cellcolor[HTML]{CFCECE}26.11                                 \\
\multirow{-3}{*}{GGL-Net\textsuperscript{~\cite{zhao2023gradient}}}  & \cellcolor[HTML]{CFCECE}DLN Coarse + PAL (Ours) & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{68.52}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{71.69}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{97.14}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{16.69}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{71.21}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{74.02}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{95.44}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{17.42}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{72.02}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{73.92}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{98.52}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{6.50}}  & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{59.90}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{61.86}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{94.61}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{24.90}} \\ \hline
                                    & DLN Full                                        & 83.14                                                         & 85.29                                                         & 97.34                                                         & 15.44                                                         & 76.64                                                         & 78.43                                                         & 95.82                                                         & 12.69                                                         & 92.94                                                         & 93.29                                                         & 98.41                                                         & 4.11                                                          & 70.04                                                         & 66.19                                                         & 95.29                                                         & 25.55                                                         \\
                                    & \cellcolor[HTML]{CFCECE}DLN Coarse + LESPS      & \cellcolor[HTML]{CFCECE}52.43                                 & \cellcolor[HTML]{CFCECE}52.86                                 & \cellcolor[HTML]{CFCECE}93.09                                 & \cellcolor[HTML]{CFCECE}16.92                                 & \cellcolor[HTML]{CFCECE}58.55                                 & \cellcolor[HTML]{CFCECE}60.66                                 & \cellcolor[HTML]{CFCECE}90.11                                 & \cellcolor[HTML]{CFCECE}20.37                                 & \cellcolor[HTML]{CFCECE}52.03                                 & \cellcolor[HTML]{CFCECE}50.20                                 & \cellcolor[HTML]{CFCECE}94.50                                 & \cellcolor[HTML]{CFCECE}12.18                                 & \cellcolor[HTML]{CFCECE}49.71                                 & \cellcolor[HTML]{CFCECE}53.35                                 & \cellcolor[HTML]{CFCECE}91.25                                 & \cellcolor[HTML]{CFCECE}19.87                                 \\
\multirow{-3}{*}{UIUNet\textsuperscript{~\cite{wu2022uiu}}}   & \cellcolor[HTML]{CFCECE}DLN Coarse + PAL (Ours) & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{69.05}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{71.53}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{96.81}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{15.45}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{66.05}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{69.21}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{93.54}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{10.98}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{74.21}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{75.61}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{98.52}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{9.15}}  & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{60.63}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{60.50}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{94.28}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{21.90}} \\ \hline
                                    & DLN Full                                        & 83.46                                                         & 85.97                                                         & 97.41                                                         & 17.15                                                         & 74.81                                                         & 78.61                                                         & 95.06                                                         & 30.94                                                         & 93.62                                                         & 94.03                                                         & 99.26                                                         & 9.67                                                          & 70.98                                                         & 67.16                                                         & 93.60                                                         & 19.51                                                         \\
                                    & \cellcolor[HTML]{CFCECE}DLN Coarse + LESPS      & \cellcolor[HTML]{CFCECE}46.26                                 & \cellcolor[HTML]{CFCECE}45.73                                 & \cellcolor[HTML]{CFCECE}85.38                                 & \cellcolor[HTML]{CFCECE}36.16                                 & \cellcolor[HTML]{CFCECE}54.91                                 & \cellcolor[HTML]{CFCECE}54.69                                 & \cellcolor[HTML]{CFCECE}92.02                                 & \cellcolor[HTML]{CFCECE}30.25                                 & \cellcolor[HTML]{CFCECE}45.18                                 & \cellcolor[HTML]{CFCECE}42.48                                 & \cellcolor[HTML]{CFCECE}83.92                                 & \cellcolor[HTML]{CFCECE}35.32                                 & \cellcolor[HTML]{CFCECE}43.16                                 & \cellcolor[HTML]{CFCECE}46.92                                 & \cellcolor[HTML]{CFCECE}84.18                                 & \cellcolor[HTML]{CFCECE}38.49                                 \\
\multirow{-3}{*}{MSDA-Net\textsuperscript{~\cite{zhao2025multi}}} & \cellcolor[HTML]{CFCECE}DLN Coarse + PAL (Ours) & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{69.38}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{71.55}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{97.41}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{16.34}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{71.67}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{73.38}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{96.96}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{11.59}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{72.62}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{73.86}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{98.41}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{6.18}}  & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{61.62}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{61.94}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{94.61}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{26.04}} \\ \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{c|c|cccc|cccc|cccc|cccc}
\hline
                                    &                                                   & \multicolumn{4}{c|}{SIRST3-Test}                                                                                                                                                                                                                              & \multicolumn{4}{c|}{NUAA-SIRST-Test}                                                                                                                                                                                                                          & \multicolumn{4}{c|}{NUDT-SIRST-Test}                                                                                                                                                                                                                          & \multicolumn{4}{c}{IRSTD-1K-Test}                                                                                                                                                                                                                             \\ \cline{3-18} 
\multirow{-2}{*}{Scheme}            & \multirow{-2}{*}{Description}                     & $IoU$                                                           & $nIoU$                                                          & $P_d$                                                            & $F_a$                                                            & $IoU$                                                           & $nIoU$                                                          & $P_d$                                                            & $F_a$                                                            & $IoU$                                                           & $nIoU$                                                          & $P_d$                                                            & $F_a$                                                            & $IoU$                                                           & $nIoU$                                                          & $P_d$                                                            & $F_a$                                                            \\ \hline
                                    & DLN Full                                          & 64.93                                                         & 64.89                                                         & 94.88                                                         & 20.97                                                         & 67.61                                                         & 67.57                                                         & 92.02                                                         & 10.36                                                         & 65.77                                                         & 65.65                                                         & 95.87                                                         & 15.95                                                         & 61.92                                                         & 59.55                                                         & 94.28                                                         & 28.07                                                         \\
                                    & \cellcolor[HTML]{CFCECE}DLN Centroid + LESPS      & \cellcolor[HTML]{CFCECE}38.38                                 & \cellcolor[HTML]{CFCECE}36.39                                 & \cellcolor[HTML]{CFCECE}91.16                                 & \cellcolor[HTML]{CFCECE}60.84                                 & \cellcolor[HTML]{CFCECE}42.25                                 & \cellcolor[HTML]{CFCECE}40.72                                 & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{88.97}} & \cellcolor[HTML]{CFCECE}46.79                                 & \cellcolor[HTML]{CFCECE}36.50                                 & \cellcolor[HTML]{CFCECE}34.12                                 & \cellcolor[HTML]{CFCECE}92.06                                 & \cellcolor[HTML]{CFCECE}53.77                                 & \cellcolor[HTML]{CFCECE}40.49                                 & \cellcolor[HTML]{CFCECE}39.27                                 & \cellcolor[HTML]{CFCECE}90.24                                 & \cellcolor[HTML]{CFCECE}70.56                                 \\
\multirow{-3}{*}{ACM}       & \cellcolor[HTML]{CFCECE}DLN Centroid + PAL (Ours) & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{51.51}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{53.73}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{92.82}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{35.98}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{57.87}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{58.00}} & \cellcolor[HTML]{CFCECE}88.59                                 & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{28.40}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{54.73}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{54.76}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{94.50}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{21.79}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{42.51}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{45.79}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{91.25}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{49.80}} \\ \hline
                                    & DLN Full                                          & 65.69                                                         & 66.68                                                         & 95.02                                                         & 34.60                                                         & 70.33                                                         & 69.49                                                         & 94.68                                                         & 13.72                                                         & 66.64                                                         & 68.32                                                         & 95.56                                                         & 25.65                                                         & 61.60                                                         & 58.28                                                         & 93.60                                                         & 47.77                                                         \\
                                    & \cellcolor[HTML]{CFCECE}DLN Centroid + LESPS      & \cellcolor[HTML]{CFCECE}46.48                                 & \cellcolor[HTML]{CFCECE}43.82                                 & \cellcolor[HTML]{CFCECE}89.44                                 & \cellcolor[HTML]{CFCECE}38.72                                 & \cellcolor[HTML]{CFCECE}52.27                                 & \cellcolor[HTML]{CFCECE}50.36                                 & \cellcolor[HTML]{CFCECE}89.73                                 & \cellcolor[HTML]{CFCECE}36.84                                 & \cellcolor[HTML]{CFCECE}44.62                                 & \cellcolor[HTML]{CFCECE}41.32                                 & \cellcolor[HTML]{CFCECE}89.10                                 & \cellcolor[HTML]{CFCECE}25.53                                 & \cellcolor[HTML]{CFCECE}47.19                                 & \cellcolor[HTML]{CFCECE}45.11                                 & \cellcolor[HTML]{CFCECE}90.24                                 & \cellcolor[HTML]{CFCECE}50.14                                 \\
\multirow{-3}{*}{ALCNet}    & \cellcolor[HTML]{CFCECE}DLN Centroid + PAL (Ours) & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{55.01}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{57.93}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{93.94}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{31.63}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{62.51}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{64.42}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{90.87}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{28.74}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{58.43}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{58.46}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{94.71}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{23.81}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{44.78}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{49.29}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{91.92}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{38.89}} \\ \hline
                                    & DLN Full                                          & 78.44                                                         & 82.01                                                         & 95.22                                                         & 17.99                                                         & 71.28                                                         & 74.38                                                         & 91.25                                                         & 34.57                                                         & 89.36                                                         & 90.11                                                         & 97.14                                                         & 13.44                                                         & 63.25                                                         & 63.38                                                         & 92.59                                                         & 17.16                                                         \\
                                    & \cellcolor[HTML]{CFCECE}DLN Centroid+ LESPS       & \cellcolor[HTML]{CFCECE}37.28                                 & \cellcolor[HTML]{CFCECE}36.95                                 & \cellcolor[HTML]{CFCECE}90.90                                 & \cellcolor[HTML]{CFCECE}45.13                                 & \cellcolor[HTML]{CFCECE}40.29                                 & \cellcolor[HTML]{CFCECE}40.51                                 & \cellcolor[HTML]{CFCECE}89.73                                 & \cellcolor[HTML]{CFCECE}49.39                                 & \cellcolor[HTML]{CFCECE}35.25                                 & \cellcolor[HTML]{CFCECE}35.08                                 & \cellcolor[HTML]{CFCECE}92.06                                 & \cellcolor[HTML]{CFCECE}43.36                                 & \cellcolor[HTML]{CFCECE}40.72                                 & \cellcolor[HTML]{CFCECE}39.34                                 & \cellcolor[HTML]{CFCECE}88.22                                 & \cellcolor[HTML]{CFCECE}45.42                                 \\
\multirow{-3}{*}{MLCL-Net} & \cellcolor[HTML]{CFCECE}DLN Centroid + PAL (Ours) & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{66.38}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{69.25}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{95.08}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{15.94}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{67.25}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{69.70}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{93.16}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{20.99}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{71.73}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{72.44}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{97.25}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{8.80}}  & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{54.89}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{58.24}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{89.90}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{20.44}} \\ \hline
                                    & DLN Full                                          & 79.38                                                         & 81.09                                                         & 96.08                                                         & 18.64                                                         & 72.79                                                         & 75.36                                                         & 93.54                                                         & 20.92                                                         & 87.68                                                         & 88.21                                                         & 97.57                                                         & 13.03                                                         & 68.36                                                         & 63.66                                                         & 93.60                                                         & 22.64                                                         \\
                                    & \cellcolor[HTML]{CFCECE}DLN Centroid + LESPS      & \cellcolor[HTML]{CFCECE}55.63                                 & \cellcolor[HTML]{CFCECE}54.13                                 & \cellcolor[HTML]{CFCECE}94.15                                 & \cellcolor[HTML]{CFCECE}26.29                                 & \cellcolor[HTML]{CFCECE}59.99                                 & \cellcolor[HTML]{CFCECE}60.30                                 & \cellcolor[HTML]{CFCECE}93.92                                 & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{20.79}} & \cellcolor[HTML]{CFCECE}56.03                                 & \cellcolor[HTML]{CFCECE}52.49                                 & \cellcolor[HTML]{CFCECE}94.92                                 & \cellcolor[HTML]{CFCECE}13.67                                 & \cellcolor[HTML]{CFCECE}52.17                                 & \cellcolor[HTML]{CFCECE}52.95                                 & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{91.92}} & \cellcolor[HTML]{CFCECE}38.24                                 \\
\multirow{-3}{*}{ALCL-Net}  & \cellcolor[HTML]{CFCECE}DLN Centroid + PAL (Ours) & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{65.99}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{70.59}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{95.22}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{20.81}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{68.27}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{72.76}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{95.06}} & \cellcolor[HTML]{CFCECE}29.57                                 & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{72.07}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{73.55}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{96.93}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{13.10}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{52.90}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{58.48}} & \cellcolor[HTML]{CFCECE}89.90                                 & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{24.75}} \\ \hline
                                    & DLN Full                                          & 81.96                                                         & 85.90                                                         & 97.54                                                         & 9.11                                                          & 78.06                                                         & 80.50                                                         & 97.72                                                         & 15.71                                                         & 92.70                                                         & 93.37                                                         & 99.05                                                         & 5.77                                                          & 64.80                                                         & 66.94                                                         & 92.59                                                         & 10.04                                                         \\
                                    & \cellcolor[HTML]{CFCECE}DLN Centroid + LESPS      & \cellcolor[HTML]{CFCECE}55.24                                 & \cellcolor[HTML]{CFCECE}61.30                                 & \cellcolor[HTML]{CFCECE}90.37                                 & \cellcolor[HTML]{CFCECE}19.48                                 & \cellcolor[HTML]{CFCECE}57.61                                 & \cellcolor[HTML]{CFCECE}63.93                                 & \cellcolor[HTML]{CFCECE}91.63                                 & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{6.86}}  & \cellcolor[HTML]{CFCECE}60.91                                 & \cellcolor[HTML]{CFCECE}63.64                                 & \cellcolor[HTML]{CFCECE}91.85                                 & \cellcolor[HTML]{CFCECE}33.62                                 & \cellcolor[HTML]{CFCECE}41.78                                 & \cellcolor[HTML]{CFCECE}50.74                                 & \cellcolor[HTML]{CFCECE}84.51                                 & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{11.29}} \\
\multirow{-3}{*}{DNANet}    & \cellcolor[HTML]{CFCECE}DLN Centroid + PAL (Ours) & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{66.97}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{70.63}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{96.28}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{14.66}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{71.01}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{73.33}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{96.96}} & \cellcolor[HTML]{CFCECE}23.05                                 & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{71.79}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{73.67}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{98.94}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{13.35}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{53.83}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{57.71}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{87.21}} & \cellcolor[HTML]{CFCECE}13.42                                 \\ \hline
                                    & DLN Full                                          & 82.06                                                         & 85.34                                                         & 97.74                                                         & 12.76                                                         & 78.40                                                         & 79.99                                                         & 96.96                                                         & 20.72                                                         & 92.07                                                         & 92.34                                                         & 99.26                                                         & 4.87                                                          & 66.68                                                         & 67.88                                                         & 93.60                                                         & 17.08                                                         \\
                                    & \cellcolor[HTML]{CFCECE}DLN Centroid + LESPS      & \cellcolor[HTML]{CFCECE}56.66                                 & \cellcolor[HTML]{CFCECE}54.79                                 & \cellcolor[HTML]{CFCECE}93.55                                 & \cellcolor[HTML]{CFCECE}24.41                                 & \cellcolor[HTML]{CFCECE}60.06                                 & \cellcolor[HTML]{CFCECE}60.45                                 & \cellcolor[HTML]{CFCECE}92.02                                 & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{12.14}} & \cellcolor[HTML]{CFCECE}56.34                                 & \cellcolor[HTML]{CFCECE}53.24                                 & \cellcolor[HTML]{CFCECE}94.92                                 & \cellcolor[HTML]{CFCECE}26.52                                 & \cellcolor[HTML]{CFCECE}55.39                                 & \cellcolor[HTML]{CFCECE}53.89                                 & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{90.57}} & \cellcolor[HTML]{CFCECE}26.06                                 \\
\multirow{-3}{*}{GGL-Net}  & \cellcolor[HTML]{CFCECE}DLN Centroid + PAL (Ours) & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{67.83}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{70.27}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{95.68}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{16.28}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{72.47}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{73.63}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{95.82}} & \cellcolor[HTML]{CFCECE}26.34                                 & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{70.99}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{72.72}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{98.20}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{13.51}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{58.30}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{58.59}} & \cellcolor[HTML]{CFCECE}87.54                                 & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{15.79}} \\ \hline
                                    & DLN Full                                          & 83.14                                                         & 85.29                                                         & 97.34                                                         & 15.44                                                         & 76.64                                                         & 78.43                                                         & 95.82                                                         & 12.69                                                         & 92.94                                                         & 93.29                                                         & 98.41                                                         & 4.11                                                          & 70.04                                                         & 66.19                                                         & 95.29                                                         & 25.55                                                         \\
                                    & \cellcolor[HTML]{CFCECE}DLN Coarse + LESPS        & \cellcolor[HTML]{CFCECE}49.63                                 & \cellcolor[HTML]{CFCECE}48.07                                 & \cellcolor[HTML]{CFCECE}88.97                                 & \cellcolor[HTML]{CFCECE}54.56                                 & \cellcolor[HTML]{CFCECE}57.54                                 & \cellcolor[HTML]{CFCECE}57.12                                 & \cellcolor[HTML]{CFCECE}86.31                                 & \cellcolor[HTML]{CFCECE}59.20                                 & \cellcolor[HTML]{CFCECE}47.88                                 & \cellcolor[HTML]{CFCECE}45.28                                 & \cellcolor[HTML]{CFCECE}90.05                                 & \cellcolor[HTML]{CFCECE}27.97                                 & \cellcolor[HTML]{CFCECE}48.91                                 & \cellcolor[HTML]{CFCECE}47.65                                 & \cellcolor[HTML]{CFCECE}87.88                                 & \cellcolor[HTML]{CFCECE}75.23                                 \\
\multirow{-3}{*}{UIUNet}    & \cellcolor[HTML]{CFCECE}DLN Coarse + PAL (Ours)   & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{69.05}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{70.01}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{95.68}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{21.10}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{70.71}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{72.12}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{91.63}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{23.39}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{70.63}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{72.17}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{96.93}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{4.78}}  & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{65.11}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{60.67}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{95.29}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{33.95}} \\ \hline
                                    & DLN Full                                          & 83.46                                                         & 85.97                                                         & 97.41                                                         & 17.15                                                         & 74.81                                                         & 78.61                                                         & 95.06                                                         & 30.94                                                         & 93.62                                                         & 94.03                                                         & 99.26                                                         & 9.67                                                          & 70.98                                                         & 67.16                                                         & 93.60                                                         & 19.51                                                         \\
                                    & \cellcolor[HTML]{CFCECE}DLN Centroid + LESPS      & \cellcolor[HTML]{CFCECE}53.57                                 & \cellcolor[HTML]{CFCECE}50.34                                 & \cellcolor[HTML]{CFCECE}92.43                                 & \cellcolor[HTML]{CFCECE}29.05                                 & \cellcolor[HTML]{CFCECE}56.98                                 & \cellcolor[HTML]{CFCECE}56.00                                 & \cellcolor[HTML]{CFCECE}90.87                                 & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{13.24}} & \cellcolor[HTML]{CFCECE}51.72                                 & \cellcolor[HTML]{CFCECE}48.17                                 & \cellcolor[HTML]{CFCECE}94.18                                 & \cellcolor[HTML]{CFCECE}20.27                                 & \cellcolor[HTML]{CFCECE}55.94                                 & \cellcolor[HTML]{CFCECE}51.48                                 & \cellcolor[HTML]{CFCECE}88.22                                 & \cellcolor[HTML]{CFCECE}40.67                                 \\
\multirow{-3}{*}{MSDA-Net}  & \cellcolor[HTML]{CFCECE}DLN Centroid + PAL (Ours) & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{69.21}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{72.40}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{97.01}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{15.70}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{70.60}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{72.69}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{96.20}} & \cellcolor[HTML]{CFCECE}26.55                                 & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{74.17}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{75.61}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{98.20}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{9.81}}  & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{58.63}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{61.47}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{93.94}} & \cellcolor[HTML]{CFCECE}{\color[HTML]{066F29} \textbf{17.61}} \\ \hline
\end{tabular}
